Fast Context-Free Grammar Parsing Requires Fast Boolean Matrix Multiplication

In 1975, Valiant showed that Boolean matrix multiplication can be used for parsing context-free grammars (CFGs), yielding the asympotically fastest (although not practical) CFG parsing algorithm known. We prove a dual result: any CFG parser with time complexity $O(g n^{3 - \epsilson})$, where $g$ is the size of the grammar and $n$ is the length of the input string, can be efficiently converted into an algorithm to multiply $m \times m$ Boolean matrices in time $O(m^{3 - \epsilon/3})$. Given that practical, substantially sub-cubic Boolean matrix multiplication algorithms have been quite difficult to find, we thus explain why there has been little progress in developing practical, substantially sub-cubic general CFG parsers. In proving this result, we also develop a formalization of the notion of parsing.

==> derive.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\gdef\SetFigFont#1#2#3{}
\fi\endgroup
%{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6673,3525)(0,-10)
\put(2945,3402){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$S$}}}}}
\path(2475,1827)(3000,2427)(3525,1827)
\put(2925,2502){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$C_{i_1,j_1}$}}}}}
\put(2325,1602){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$A_{i_1,k_1}$}}}}}
\put(3485,1602){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$B_{k_1,j_1}$}}}}}
\path(12,297)(2088,297)
\path(132.000,327.000)(12.000,297.000)(132.000,267.000)
\path(1968.000,267.000)(2088.000,297.000)(1968.000,327.000)
\path(2112,297)(4188,297)
\path(2232.000,327.000)(2112.000,297.000)(2232.000,267.000)
\path(4068.000,267.000)(4188.000,297.000)(4068.000,327.000)
\path(4212,297)(6288,297)
\path(4332.000,327.000)(4212.000,297.000)(4332.000,267.000)
\path(6168.000,267.000)(6288.000,297.000)(6168.000,327.000)
\put(900,27){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$x$}}}}}
\put(3000,27){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$y$}}}}}
\put(5325,27){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$z$}}}}}
\path(3000,3327)(3000,2652)
\path(900,2577)(2850,3327)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }

\shade\path(3000,702)(2400,1527)(1125,702)(3000,702)
\path(3000,702)(2400,1527)(1125,702)(3000,702)

\shade\path(3000,702)(3525,1527)(4800,702)(3000,702)
\path(3000,702)(3525,1527)(4800,702)(3000,702)
\path(5025,2652)(3150,3327)
\shade\path(3000,702)(2400,1527)(1125,702)(3000,702)
\path(3000,702)(2400,1527)(1125,702)(3000,702)
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
      555555 55000000 555555 55000000 555555 55000000 555555 55000000 
      555555 55000000 555555 55000000 555555 55000000 555555 55000000 
      555555 55000000 555555 55000000 555555 55000000 555555 55000000 }

\shade\path(1080,702)(30,702)(780,2382)
        (1110,687)(1080,702)
\path(1080,702)(30,702)(780,2382)
        (1110,687)(1080,702)

\shade\path(4815,702)(6390,702)(5295,2442)
      (4815,687)(4815,702)(4815,702)
\path(4815,702)(6390,702)(5295,2442)
      (4815,687)(4815,702)(4815,702)


\put(0,552){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$w_1$}}}}}
\put(3000,552){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$w_{k_2+1+\delta}$}}}}}
\put(2550,552){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$w_{k_2+\delta}$}}}}}
\put(4650,552){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$w_{j_2
+ 2\delta}$}}}}}
\put(1185,552){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$w_{i_2}$}}}}}
\put(675,2427){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$W$}}}}}
\put(1650,552){\makebox(0,0)[lb]{\smash{{{\SetFigFont{34}{40.8}{rm}...}}}}}
\put(375,552){\makebox(0,0)[lb]{\smash{{{\SetFigFont{34}{40.8}{rm}...}}}}}
\put(3975,552){\makebox(0,0)[lb]{\smash{{{\SetFigFont{34}{40.8}{rm}...}}}}}
\put(5400,552){\makebox(0,0)[lb]{\smash{{{\SetFigFont{34}{40.8}{rm}...}}}}}
\put(5175,2502){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$W$}}}}}
\put(6150,552){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$w_{3\lo+6}$}}}}}
%\drawline(2325,1602)(2325,1602)
\end{picture}


